Propagation of singularities around a Lagrangian submanifold of radial points

In this work we study the wavefront set of a solution u to Pu = f, where P is a pseudodifferential operator on a manifold with real-valued homogeneous principal symbol p, when the Hamilton vector field corresponding to p is radial on a Lagrangian submanifold contained in the characteristic set of P. The standard propagation of singularities theorem of Duistermaat-Hormander gives no information at the Lagrangian submanifold. By adapting the standard positive-commutator estimate proof of this theorem, we are able to conclude additional regularity at a point q in this radial set, assuming some regularity around this point. That is, the a priori assumption is either a weaker regularity assumption at q, or a regularity assumption near but not at q. Earlier results of Melrose and Vasy give a more global version of such analysis. Given some regularity assumptions around the Lagrangian submanifold, they obtain some regularity at the Lagrangian submanifold. This paper microlocalizes these results, assuming and concluding regularity only at a particular point of interest. We then proceed to prove an analogous result, useful in scattering theory, followed by analogous results in the context of Lagrangian regularity.

==> blowup.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blowup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{841.88974609pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{blowup.pdf}}%
    \put(0.25407554,0.32059195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.36258213,0.24410056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.36022833,0.33358796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.47535373,0.38399447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\stackrel{B}{\rightarrow}$}}}%
    \put(0.10325594,0.48452131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^{-1}(L)$}}}%
    \put(0.3026276,0.38042578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^{-1}(q)$}}}%
    \put(0.79902188,0.35942409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.80033531,0.56275652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.7996717,0.43799446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.84413477,0.3630045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.64986311,0.29968492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2 \ldots \alpha_{n-1}$}}}%
  \end{picture}%
\endgroup


==> compactifiedcotangentimage.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compactifiedcotangentimage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{841.88974609pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{compactifiedcotangentimage.pdf}}%
    \put(0.14525146,0.66517023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.10853135,0.50607236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.21584095,0.59050827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.52781538,0.24725439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.61289016,0.39067546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.65224562,0.10078853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hS$}}}%
    \put(0.745835,0.27164903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_q$}}}%
    \put(0.62173054,0.62716051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\Lambda}$}}}%
  \end{picture}%
\endgroup


==> s0supports.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 's0supports.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{841.88974609pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{s0supports.pdf}}%
    \put(0.47206726,0.61426437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.73847473,0.60679817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_1 = T$}}}%
    \put(0.73847473,0.12217411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_1 = T$}}}%
    \put(0.57387903,0.61494312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_2 = T$}}}%
    \put(0.31527711,0.61494312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_2 = T$}}}%
    \put(0.5080407,0.1058842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_2 = \epsilon$}}}%
    \put(0.37907918,0.10622361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_2 = \epsilon$}}}%
    \put(0.49616272,0.37195229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.74390465,0.51397279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_1 = \epsilon$}}}%
    \put(0.73575972,0.22178696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_1 = \epsilon$}}}%
  \end{picture}%
\endgroup


==> straightenedblowup.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'straightenedblowup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{841.88974609pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{straightenedblowup.pdf}}%
    \put(0.45557303,0.34663508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\stackrel{B}{\rightarrow}$}}}%
    \put(0.18635195,0.63670165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow lines of $V_\perp$}}}%
    \put(0.31643098,0.2442125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^{-1}(L)$}}}%
    \put(0.14776282,0.02755705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[U_0 \cap S; U_0 \cap L]$}}}%
    \put(0.64664049,0.0285073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^{-1}(L) \times [0,1]$}}}%
    \put(0.80508943,0.63046339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^{-1}(L) \times \{1\}$}}}%
    \put(0.58801599,0.65375485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^{-1}(L) \times \{0\}$}}}%
  \end{picture}%
\endgroup

